Tropical Hopf manifolds and contracting germs

Classical Hopf manifolds are compact complex manifolds whose universal covering is $\mathbb{C}^d \setminus \{0\}$. We investigate the tropical analogues of Hopf manifolds, and relate their geometry to tropical contracting germs. To do this we develop a procedure called monomialization which transforms non-degenerate tropical germs into morphisms, up to tropical modification. A link is provided between tropical Hopf manifolds and the analytification of Hopf manifolds over a non-archimedean field. We conclude by computing the tropical Picard group and $(p,q)$-homology groups.

==> diagonalhopf.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagonalhopf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{278.41291504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8920211)%
    \put(0,0){\includegraphics[width=\unitlength]{diagonalhopf.pdf}}%
    \put(0.02587211,0.85466975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nT^2$}}}%
    \put(0.90627962,0.85571038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\infty$}}}%
    \put(0.26713411,0.30795019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G$}}}%
    \put(0.27288097,0.76920703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1$}}}%
    \put(0.19815959,0.14054929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}_{(0,0)}$}}}%
    \put(0.41654019,0.44513283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}_{(1,\sqrt{2})}$}}}%
    \put(0.77752377,0.27762133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2$}}}%
  \end{picture}%
\endgroup%


==> homology2d.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'homology2d.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{302.58186035bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81880743)%
    \put(0,0){\includegraphics[width=\unitlength]{homology2d.pdf}}%
    \put(0.15426037,0.13416907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mc{F}_1(\tau_\emptyset)=\langle e_1, e_2 \rangle$}}}%
    \put(0.15426037,0.06278343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mc{F}_2(\tau_\emptyset)=\langle e_1 \wedge e_2 \rangle$}}}%
    \put(0.21043786,0.33557086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_\emptyset$}}}%
    \put(0.24715688,0.76830146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_2$}}}%
    \put(0.86311853,0.10133593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_1$}}}%
    \put(0.67335712,0.2210485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mc{F}_1(\tau_1)=\langle e_2 \rangle$}}}%
    \put(0.41290042,0.73942949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mc{F}_1(\tau_2)=\langle e_1 \rangle$}}}%
    \put(-0.00435453,0.8313552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.81891716\unitlength}\raggedright $S$\end{minipage}}}%
    \put(0.88829873,0.72875473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\infty$}}}%
    \put(0.67678564,0.35496984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.55787956,0.48786494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
  \end{picture}%
\endgroup%


==> homology3d.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'homology3d.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.12497559bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72928653)%
    \put(0,0){\includegraphics[width=\unitlength]{homology3d.pdf}}%
    \put(0.3317199,0.13924746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_1$}}}%
    \put(0.81542635,0.31887466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_2$}}}%
    \put(0.53856542,0.64820248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_3$}}}%
    \put(0.31757356,0.48124428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{13}$}}}%
    \put(0.64884869,0.08736256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{12}$}}}%
    \put(0.77959042,0.58315613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{23}$}}}%
    \put(0.64898299,0.40158157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\infty$}}}%
    \put(0.51902465,0.29210408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_\emptyset$}}}%
    \put(0.02083333,0.12198938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.15393635,0.15398818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.04502141,0.21798572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
  \end{picture}%
\endgroup%


==> lineartriang.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lineartriang.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{776.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92790987)%
    \put(0,0){\includegraphics[width=\unitlength]{lineartriang.pdf}}%
    \put(0.56695484,0.38150488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31898748\unitlength}\raggedright $\nT^2$\end{minipage}}}%
    \put(0.49485067,0.20648815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tf$}}}%
    \put(0.27699718,0.41906948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.7404369,0.41906995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.58753862,0.79351184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nT^3$}}}%
    \put(0.73171988,0.79351184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tY$}}}%
    \put(0.54634398,0.73171987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tF$}}}%
    \put(0.10351509,0.38150489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31898748\unitlength}\raggedright $\nT^2$\end{minipage}}}%
    \put(0.04170958,0.79351184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nT^3$}}}%
    \put(0.23738414,0.79351184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tX$}}}%
    \put(0.43164204,0.35177477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\infty$}}}%
    \put(0.89714149,0.35177477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\infty$}}}%
  \end{picture}%
\endgroup%


==> monomialhopf.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'monomialhopf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{278.41291504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8920211)%
    \put(0,0){\includegraphics[width=\unitlength]{monomialhopf.pdf}}%
    \put(0.02587211,0.85466975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nT^2$}}}%
    \put(0.90627962,0.85571038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\infty$}}}%
    \put(0.26713411,0.30795019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.27288097,0.76920703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1$}}}%
    \put(0.19815959,0.14054929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}_{(0,-2)}$}}}%
    \put(0.40504647,0.35892994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}_{(1,-1)}$}}}%
    \put(0.77537098,0.24743971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2$}}}%
  \end{picture}%
\endgroup%


==> monomialhopf2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'monomialhopf2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{278.41291504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8920211)%
    \put(0,0){\includegraphics[width=\unitlength]{monomialhopf2.pdf}}%
    \put(0.02587211,0.85466975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nT^2$}}}%
    \put(0.90627962,0.85571038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\infty$}}}%
    \put(0.24989354,0.84966306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1$}}}%
    \put(0.07747546,0.20951158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}_{(0,-2)}$}}}%
    \put(0.38205903,0.28996762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}_{(1,-1)}$}}}%
    \put(0.43953991,0.4918497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.62005862,0.25191072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{red}{F^2}$}}}%
    \put(0.30398133,0.59097541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{red}{F^2}$}}}%
    \put(0.89634336,0.2514631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2$}}}%
    \put(0.38781817,0.84966306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${F(W_2\!)}$}}}%
    \put(0.52573053,0.43363911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}_{(2,0)}$}}}%
    \put(0.89634336,0.3951346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F(W_1\!)$}}}%
  \end{picture}%
\endgroup%


==> monomializationmadness.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'monomializationmadness.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{693.03232422bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43368287)%
    \put(0,0){\includegraphics[width=\unitlength]{monomializationmadness.pdf}}%
    \put(0.53159212,0.42761782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3575439\unitlength}\raggedright $\tY \stackrel{\eta}{\longrightarrow} \nT^2$\end{minipage}}}%
    \put(0.45077263,0.2314466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tF$}}}%
    \put(0.14202453,0.1168677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.25268264,0.38865674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.05007478,0.26836585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{+-}$}}}%
    \put(0.25594668,0.07562959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{-+}$}}}%
    \put(0.27346089,0.28261602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{++}$}}}%
    \put(0.18023741,0.33714899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{+0}$}}}%
    \put(0.30848938,0.2045981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{0+}$}}}%
    \put(0.02976326,0.03804464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{--}$}}}%
    \put(0.10996786,0.06058009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{-0}$}}}%
    \put(0.02805678,0.11057008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{0-}$}}}%
    \put(0.09245171,0.15092344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{00}$}}}%
    \put(0.6996937,0.33714899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{+0}$}}}%
    \put(0.79291718,0.28261602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{++}$}}}%
    \put(0.56953104,0.26836585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{+-}$}}}%
    \put(0.82794567,0.20459809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{0+}$}}}%
    \put(0.77540293,0.07562958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{-+}$}}}%
    \put(0.62942415,0.06058009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{-0}$}}}%
    \put(0.611908,0.15092344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{00}$}}}%
    \put(0.54751305,0.11057008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{0-}$}}}%
    \put(0.54921955,0.03804464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{--}$}}}%
    \put(0.01213583,0.42761783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3575439\unitlength}\raggedright $\tX \stackrel{\pi}{\longrightarrow} \nT^2$\end{minipage}}}%
    \put(0.37992389,0.39429419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\infty$}}}%
    \put(0.90168884,0.39429419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\infty$}}}%
  \end{picture}%
\endgroup%


==> monomialweights2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'monomialweights2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{594.21152344bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98431647)%
    \put(0,0){\includegraphics[width=\unitlength]{monomialweights2.pdf}}%
    \put(0.28195128,0.46702495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.43203631,0.21429114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\tx_1,\tx_2,\tx_3)$}}}%
    \put(0.2873196,0.30711652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2\tx_2, \tx_2,\tx_3)$}}}%
    \put(0.19129416,0.16837296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2\tx_3,\tx_2,\tx_3)$}}}%
    \put(0.57887711,0.41530685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07313275\unitlength}\raggedright $\tf$\end{minipage}}}%
    \put(0.46892466,0.53176422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tF$}}}%
    \put(0.07674511,0.88435021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tX$}}}%
    \put(0.15460878,0.35014541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nT^3$}}}%
    \put(0.18590255,0.87536345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.88628445,0.57484653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wt{\tF}$}}}%
    \put(0.58565481,0.92743251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wt{\tX}$}}}%
    \put(0.01189865,0.91560061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nT^4$}}}%
    \put(0.48311133,0.95599027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nT^5$}}}%
    \put(0.55390827,0.50472196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wt{\pi}$}}}%
    \put(0.47962222,0.74379645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu$}}}%
  \end{picture}%
\endgroup%


==> newton.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'newton.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{278.65654297bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04955347)%
    \put(0,0){\includegraphics[width=\unitlength]{newton.pdf}}%
    \put(0.4426393,0.55849739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I$}}}%
    \put(0.61437639,0.75218042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\monid{I}$}}}%
    \put(0.61361766,0.42175716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Newton{\tphi}$}}}%
    \put(0.26957732,0.32076529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partialNewton{\tphi}$}}}%
    \put(0.22393158,0.10335302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\VertNewton{\tphi}$}}}%
    \put(0.04046493,0.99030715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nN^2$}}}%
  \end{picture}%
\endgroup%


==> noncompact1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'noncompact1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{720.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90066593)%
    \put(0,0){\includegraphics[width=\unitlength]{noncompact1.pdf}}%
    \put(0.52221216,0.41169949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34377009\unitlength}\raggedright $\nT^2$\end{minipage}}}%
    \put(0.4445061,0.22530521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tf$}}}%
    \put(0.20972726,0.45218254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu$}}}%
    \put(0.70917229,0.45218305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu$}}}%
    \put(0.5,0.78912319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\thh$}}}%
    \put(0.0227671,0.4116995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34377009\unitlength}\raggedright $\nT^2$\end{minipage}}}%
    \put(0.04716981,0.83351831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nT^4$}}}%
    \put(0.17813541,0.85571587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tW$}}}%
    \put(0.3763867,0.37965961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\infty$}}}%
    \put(0.87805149,0.3796596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\infty$}}}%
    \put(0.54439512,0.83351831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nT^4$}}}%
    \put(0.67758047,0.85571587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tW$}}}%
  \end{picture}%
\endgroup%


==> noncompact2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'noncompact2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{792.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45509586)%
    \put(0,0){\includegraphics[width=\unitlength]{noncompact2.pdf}}%
    \put(0.49899092,0.30322906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\thh^{(2)}$}}}%
    \put(0.02875883,0.34964682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nT^6$}}}%
    \put(0.14783047,0.38597376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tW^{(2)}$}}}%
    \put(0.54339051,0.34964682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nT^6$}}}%
    \put(0.66246216,0.38597376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tW^{(2)}$}}}%
  \end{picture}%
\endgroup%


==> noncompact3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'noncompact3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{494.54453125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36509606)%
    \put(0,0){\includegraphics[width=\unitlength]{noncompact3.pdf}}%
    \put(0.43692159,0.32433887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\thh^{(\infty)}$}}}%
    \put(0.02852889,0.32903509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tW^{(\infty)}$}}}%
    \put(0.18576866,0.06217257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nT^2$}}}%
    \put(0.48868639,0.08169133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu^{(\infty)}$}}}%
    \put(0.01429661,0.2398961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.88782763,0.23989611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
  \end{picture}%
\endgroup%


==> picard.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'picard.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{651.30419922bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44181544)%
    \put(0,0){\includegraphics[width=\unitlength]{picard.pdf}}%
    \put(-0.00202302,0.44150334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38045122\unitlength}\raggedright $S$\end{minipage}}}%
    \put(0.90767323,0.41341453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\infty$}}}%
    \put(0.48929885,0.44150334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38045122\unitlength}\raggedright $\wt{S}$\end{minipage}}}%
    \put(0.602985,0.36828332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W$}}}%
    \put(0.72405368,0.37002428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tF(W)$}}}%
    \put(0.19024716,0.10143774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_r$}}}%
    \put(0.7905203,0.17677238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wt{Z}_r$}}}%
    \put(0.7157255,0.31050706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_\tau=x$}}}%
    \put(0.82897229,0.15288635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_\tau=y$}}}%
    \put(0.83935538,0.31989822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_\tau=r$}}}%
    \put(0.53484444,0.02814119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_\tau=0$}}}%
    \put(0.76954263,0.23432673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}_{(r,r)}$}}}%
    \put(0.61968946,0.09184337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}_{(0,0)}$}}}%
    \put(0.43753643,0.25475949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\on{pr}$}}}%
  \end{picture}%
\endgroup%


==> realizabletreea.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'realizabletreea.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{177.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7972973)%
    \put(0,0){\includegraphics[width=\unitlength]{realizabletreea.pdf}}%
    \put(0.41898951,0.72235946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
  \end{picture}%
\endgroup%


==> realizabletreeb1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'realizabletreeb1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{177.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7972973)%
    \put(0,0){\includegraphics[width=\unitlength]{realizabletreeb1.pdf}}%
    \put(0.51808861,0.74037748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
  \end{picture}%
\endgroup%


==> realizabletreeb2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'realizabletreeb2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{177.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7972973)%
    \put(0,0){\includegraphics[width=\unitlength]{realizabletreeb2.pdf}}%
    \put(0.51808861,0.74037748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
  \end{picture}%
\endgroup%


==> realizabletreefixed.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'realizabletreefixed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{177.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7972973)%
    \put(0,0){\includegraphics[width=\unitlength]{realizabletreefixed.pdf}}%
    \put(0.35300542,0.6495173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}_{C_1}$}}}%
    \put(0.00399031,0.09364443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}_{H_1}$}}}%
    \put(0.91390029,0.09364443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}_{H_2}$}}}%
    \put(0.17282524,0.6495173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}_{C_{1+t}}$}}}%
    \put(-0.07041801,0.6495173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}_{C_{1\!+\!t\!+\!t^3}}$}}}%
    \put(0.50615857,0.6495173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}_{C_{1-t}}$}}}%
    \put(0.71336571,0.6495173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}_{C_{t}}$}}}%
  \end{picture}%
\endgroup%

